Relaxed exception semantics for Arm-A (extended version)

To manage exceptions, software relies on a key architectural guarantee, precision: that exceptions appear to execute between instructions. However, this definition, dating back over 60 years, fundamentally assumes a sequential programmers model. Modern architectures such as Arm-A with programmer-observable relaxed behaviour make such a naive definition inadequate, and it is unclear exactly what guarantees programmers have on exception entry and exit. In this paper, we clarify the concepts needed to discuss exceptions in the relaxed-memory setting -- a key aspect of precisely specifying the architectural interface between hardware and software. We explore the basic relaxed behaviour across exception boundaries, and the semantics of external aborts, using Arm-A as a representative modern architecture. We identify an important problem, present yet unexplored for decades: pinning down what it means for exceptions to be precise in a relaxed setting. We describe key phenomena that any definition should account for. We develop an axiomatic model for Arm-A precise exceptions, tooling for axiomatic model execution, and a library of tests. Finally we explore the relaxed semantics of software-generated interrupts, as used in sophisticated programming patterns, and sketch how they too could be modelled.

==> tests/CoRR0forSGIs.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
  \hspace{0em}
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      
      \node[simple instructions] {
        a:GenerateInterrupt(1)\\
        b:GenerateInterrupt(2)\\
      };

      \node[simple instructions] {
        c:TakeInterrupt(2) \\
        d:ACK-DEACT\\
        e:MOV;ADD;ERET\\
        f:TakeInterrupt(1) \\
        g:ACK-DEACT\\
        h:MOV;ADD;ERET\\
      };

      \draw [vertical align]
        (a) edge[po] (b);
        
\draw [vertical align]
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h);

      \draw (a) edge[rf=interrupt] (f);
      \draw (b) edge[rf=interrupt] (c);
    \end{tikzpicture}


==> tests/CoRR0forSGIs.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={CoRR0forSGIs.tex}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:X0=0}
        }{%
        % The final state:
        \asm{1:X0=(2 << 2) + 1}%
        },
        final state allowed,
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #1, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #2, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X1)|\\
        |MOV X0, X0, LSL #2|\\
        |ADD X0, X0, X1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/IRIWforSGIs.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt(1) \\
      };

      % Thread 2
      \node[simple instructions] {
        b:TakeInterrupt(1) \\
        c:ACK-DEACT:MOV;ADD;ERET\\
        d:TakeInterrupt(2) \\
        e:ACK-DEACT:MOV;ADD;ERET\\
      };
      
      \node[simple instructions] {
        f:GenerateInterrupt(2) \\
      };
      
      % Thread 3
      \node[simple instructions] {
        g:TakeInterrupt(2) \\
        h:ACK-DEACT;MOV;ADD;ERET\\
        i:TakeInterrupt(1) \\
        j:ACK-DEACT;MOV;ADD;ERET\\
      };

      \draw [vertical align]
        (b) edge[po] (c)
        (c) edge[po] (d)
        (d) edge[po] (e);
      \draw [vertical align]
        (g) edge[po] (h)
        (h) edge[po] (i)
        (i) edge[po] (j);

      \draw (a) edge[rf=interrupt] (b);
      \draw (f) edge[rf=interrupt] (d);
      \draw (a) edge[rf=interrupt] (i);
      \draw (f) edge[rf=interrupt] (g);
    \end{tikzpicture}


==> tests/IRIWforSGIs.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={IRIWforSGIs}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{2:PSTATE.EL = 1}\\
            \asm{1:X0=0, 3:X0=0}
        }{%
        % The final state:
        \asm{1:X0=(1 << 2) + 2, 3:X0=(2 << 2) + 1}%
        },
        final state allowed,
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |ADD X0, X0, #1, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X1)|\\
        |MOV X0, X0, LSL #2|\\
        |ADD X0, X0, X1|\\
        |ERET|\\
        };
        \end{scope}
        
        \begin{scope}[thread header text=Thread~2]
        \node[simple instructions] {
        |MOV X0, #2, LSL #40|\\
        |ADD X0, X0, #2, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };
        \end{scope}
        
        \begin{scope}[thread header text=Thread~3]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T3 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X1)|\\
        |MOV X0, X0, LSL #2|\\
        |ADD X0, X0, X1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/LB+svcerets.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:R x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:W x=1 \\
    };

    \draw [vertical align]
        (a) edge[dmb] (b);

    \draw [vertical align]
        (c) edge[po=svceret] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[rf] (a);
\end{tikzpicture}

==> tests/LB+svcerets.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{LB+svc-erets}%
      };
    },
    litmus table={LB+svc-erets}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{0:X0=1, 1:X0=1}
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |SVC #0| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T0 Handler]
    \node[simple instructions] {
        |ERET|\\
    };
    \end{scope}

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |SVC #0| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |ERET|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/LBonlySGIs.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:TakeInterrupt \\
        b:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        c:TakeInterrupt \\
        d:GenerateInterrupt \\
      };

      \draw [vertical align]
        (a) edge[po] (b);
      \draw [vertical align]
        (c) edge[po] (d);

      \draw (b) edge[rf=interrupt] (c);
      \draw (d) edge[rf=interrupt] (a);
    \end{tikzpicture}


==> tests/LBonlySGIs.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={LBonlySGIs}{AArch64}{%
        % The initial state:
            \asm{1:X0=0, 1:X0=0}
        }{%
        % The final state:
        \asm{1:X0=1, 1:X0=1}%
        },
        final state forbidden,
    ]
        % Thread 0
        \begin{scope}[thread header text=Thread~0]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}

        
        \begin{scope}[thread header text=T0 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X1)|\\
        |MOV X0, #1|\\
        |MOV X2, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X2| \\
        |ERET| \\
        };
        \end{scope}

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X1)|\\
        |MOV X0, #1|\\
        |MOV X2, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X2| \\
        |ERET| \\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/LBviaSGI.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:R x=1 \\
        b:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        c:TakeInterrupt \\
        d:W x=1 \\
      };

      \draw [vertical align]
        (a) edge[po] (b);
      \draw [vertical align]
        (c) edge[po] (d);

      \draw (b) edge[rf=interrupt] (c);
      \draw (d) edge[rf] (a);
    \end{tikzpicture}


==> tests/LBviaSGI.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={LBviaSGI}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{*x=0};\\
            \asm{1:X0=0, 1:X0=0, 1:X1=x}
        }{%
        % The final state:
        \asm{0:X0=1, 1:X0=1}%
        },
        final state allowed,
    ]
        % Thread 0
        \begin{scope}[thread header text=Thread~0]
          \node[simple instructions] {
          |LDR X0, [X1]| \\
          |MOV X2, #1, LSL #40|\\
          |MSR ICC_SGI1R_EL1, X2| \\
          };
        \end{scope}

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions, text width=14ex] {
        |MOV X0, #1|\\
        |STR X0, [X1]|\\
        |ERET| \\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/MP+SGISlowPropagation.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
        b:W x=1 \\
      };

      % Thread 1
      \node[simple instructions] {
        c:R x=1 \\
        d:TakeInterrupt \\
      };

      \draw [vertical align]
        (a) edge[po] (b);
      \draw [vertical align]
        (c) edge[po] (d);

      \draw (b) edge[rf, bend right=110] (c.south east);
      \draw (a) edge[rf=interrupt] (d);
    \end{tikzpicture}


==> tests/MP+SGISlowPropagation.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={MP+SGISlowPropagation}{AArch64}{%
        % The initial state:
            \asm{*x=0};\\
            \asm{0:PSTATE.EL = 1}\\
            \asm{0:X1=x};\hfill
            \asm{1:X0=0, 1:X1=0, 1:X2=x}
        }{%
        % The final state:
        \asm{1:X0=2, 1:X1=1}%
        },
        final state allowed
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X2, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X2| \\
        |MOV X0,#1|\\
        |STR X0,[X1]|\\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions] {
          |LDR X1,[X2]| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |MOV X0, X0, LSL #1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/MP+dmb+ctrl-rfisvc-addr.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:W z=1 \\
    e:SVC \\
    f:R z=1 \\
    g:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[ctrl] (d)
    (d) edge[po] (e)
    (e) edge[po] (f)
    (f) edge[addr] (g);

    \draw (b) edge[rf] (c);
    \draw (d) edge[rf] (f);
    \draw (g) edge[fr] (a);
\end{tikzpicture}

==> tests/MP+dmb+ctrl-rfisvc-addr.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{MP+dmb+ctrl-rfisvc-addr}%
      };
    },
    litmus table={MP+dmb.sy+ctrl-rfisvc-addr}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\\
    \asm{1:X1=y, 1:X3=z, 1:X5=z, 1:X8=x}\\
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state forbidden
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |CBNZ X0,LC00|\\
    |LC00:|\\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    |SVC #0| \\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X4,[X5]|\\
        |EOR X8,X4,X4|\\
        |LDR X6,[X7,X8]|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/MP+dmb+ctrl-rfisvceret-addr.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:SVC \\
    e:ERET \\
    f:W z=1 \\
    g:R z=1 \\
    h:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[ctrl] (d)
    (d) edge[po] (e)
    (e) edge[po] (f)
    (f) edge[rf] (g)
    (g) edge[addr] (h);
    
    \draw (b) edge[rf] (c);
    \draw (h) edge[fr, out=140, in=-140] (a);
\end{tikzpicture}

==> tests/MP+dmb+ctrl-rfisvceret-addr.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{MP+dmb+ctrl-rfisvceret-addr}%
      };
    },
    litmus table={MP+dmb.sy+ctrl-rfisvceret-addr}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\\
    \asm{1:X1=y, 1:X3=z, 1:X5=z, 1:X8=x}\\
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state forbidden,
    /litmus/thread 2/.append style={
      every assem/.append style={text width=24em},
    },
    every /litmus/table header/.style={/litmus/table header/long name},
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |CBNZ X0,LC00|\\
    |LC00:|\\
    |SVC #0|\\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    |LDR X4,[X5]|\\
    |EOR X8,X4,X4|\\
    |LDR X6,[X7,X8]|\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions, text width=8em] {
    |ERET|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/MP+dmb+ctrlelr.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po=ctrlelr] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}

==> tests/MP+dmb+ctrlelr.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{MP+dmb+ctrlelr}%
      };
    },
    litmus table={MP+dmb.sy+ctrlelr}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state forbidden,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |SVC #0| \\
    |LDR X2,[X3]|\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X0,[X1]|\\
        |MRS X4,ELR_EL1|\\
        |EOR X5,X0,X0|\\
        |ADD X5,X4,X5|\\
        |MSR ELR_EL1,X4|\\
        |ERET|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/MP+dmb+ctrleret.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po=ctrleret] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}

==> tests/MP+dmb+ctrleret.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \begin{minipage}{5.5cm}%
        \hwrefs{MP+dmb+ctrl-eret}%
        \end{minipage}%
      };
    },
    litmus table={MP+dmb.sy+ctrleret}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state forbidden,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |SVC #0| \\
    |LDR X2,[X3]|\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X0,[X1]|\\
        |CBNZ X0,LC00|\\
        |LC00:|\\
        |ERET|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/MP+dmb+ctrlsvc.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po=ctrlsvc] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}

==> tests/MP+dmb+ctrlsvc.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \begin{minipage}{5.5cm}%
        \hwrefs{MP+dmb+ctrl-svc}%
        \end{minipage}
      };
    },
    litmus table={MP+dmb.sy+ctrlsvc}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state forbidden,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |CBNZ X0,LC00|\\
    |LC00:|\\
    |SVC #0| \\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X2,[X3]|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/MP+dmb+eret.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po=eret] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}

==> tests/MP+dmb+eret.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{MP+dmb+eret}%
      };
    },
    litmus table={MP+dmb.sy+eret}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |SVC #0| \\
    |LDR X2,[X3]|\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X0,[X1]|\\
        |ERET|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/MP+dmb+eretsvc.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po=eretsvc] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}


==> tests/MP+dmb+eretsvc.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \begin{minipage}{5.5cm}%
        \hwrefs{MP+dmb+eret-svc}%
        \end{minipage}%
      };
    },
    litmus table={MP+dmb.sy+eretsvc}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions, text width=8ex] {
    |SVC #0| \\
    |SVC #1| \\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |MRS X4,ESR_EL1|\\
        |TBZ X4, #0, 0f|\\
        |B 1f|\\
        |0:|\\
        |LDR X0,[X1]|\\
        |ERET| \\
        |1:|\\
        |LDR X2,[X3]|\\
        |ERET| \\
    };
    \end{scope}
\end{tikzpicture}


==> tests/MP+dmb+svc-ctrl-rfi-addr.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:SVC \\
    e:W z=1 \\
    f:R z=1 \\
    g:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po] (d)
    (d) edge[po] (e)
    (e) edge[rf] (f)
    (f) edge[addr] (g);

    \draw (c) edge[ctrl] (e);
    \draw (b) edge[rf] (c);
    \draw (g) edge[fr] (a);
\end{tikzpicture}

==> tests/MP+dmb+svc-ctrl-rfi-addr.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{MP+dmb+svc-ctrl-rfi-addr}%
      };
    },
    litmus table={MP+dmb.sy+svc-ctrl-rfi-addr}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\\
    \asm{1:X1=y, 1:X3=z, 1:X5=z, 1:X8=x}\\
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |SVC #0| \\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |CBNZ X0,LC00|\\
        |LC00:|\\
        |MOV X2,#1|\\
        |STR X2,[X3]|\\
        |LDR X4,[X5]|\\
        |EOR X8,X4,X4|\\
        |LDR X6,[X7,X8]|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/MP+dmb+svc.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po=svc] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}

==> tests/MP+dmb+svc.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{MP+dmb+svc}%
      };
    },
    litmus table={MP+dmb.sy+svc}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |SVC #0| \\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X2,[X3]|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/MP+dmb+svceret.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po=svceret] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}


==> tests/MP+dmb+svceret.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{MP+dmb+svc-eret}%
      };
    },
    litmus table={MP+dmb.sy+svceret}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |SVC #0| \\
    |LDR X2,[X3]|\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions, text width=10ex] {
        |ERET| \\
    };
    \end{scope}
\end{tikzpicture}


==> tests/MP+dmb.sy+br-int.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:TakeInterrupt \\
    e:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
        (c) edge[ctrl] (d)
        (d) edge[po] (e);
    \draw (b) edge[rf] (c);
    \draw (e) edge[fr] (a);
\end{tikzpicture}


==> tests/MP+dmb.sy+br-int.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    litmus table={MP+dmb.sy+br-int}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}\\
    \asm{interrupt at=L}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state forbidden,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |EOR X4,X0,X0|\\
    |ADD X4,X4,L|\\
    |BR X4|\\
    |L:|\\
    |  NOP|\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X2,[X3]|\\
    };
    \end{scope}
\end{tikzpicture}


==> tests/MP+dmb.sy+fault.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:Pagefault \\
    e:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
        (c) edge[po] (d)
        (d) edge[po] (e);
    \draw (b) edge[rf] (c);
    \draw (e) edge[fr] (a);
\end{tikzpicture}


==> tests/MP+dmb.sy+fault.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    litmus table={MP+dmb.sy+fault}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state forbidden,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |MOV X5,#0|\\
    |/ segfault|\\
    |LDR X4,[X5] |\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X2,[X3]|\\
    };
    \end{scope}
\end{tikzpicture}


==> tests/MP+dmb.sy+fault.tex <==
%!TEX root = ../2024-exceptions-paper.tex
  \input{tests/MP+dmb.sy+fault.listing.tikz}
\\
  \input{tests/MP+dmb.sy+fault.diagram.tikz}


==> tests/MP+dmb.sy+int.tex <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    litmus table={MP+dmb.sy+int}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}\\
    \asm{interrupt at=L}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |L:|\\
    |  NOP|\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X2,[X3]|\\
    };
    \end{scope}
\end{tikzpicture}
\\
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:TakeInterrupt \\
    e:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
        (c) edge[po] (d)
        (d) edge[po] (e);
    \draw (b) edge[rf] (c);
    \draw (e) edge[fr] (a);
\end{tikzpicture}


==> tests/MP+dmb.sy+svc.tex <==
%!TEX root = ../2024-exceptions-paper.tex
\fcolorbox{red}{gray}{%
\begin{minipage}{.415\textwidth}
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    litmus table={MP+dmb.sy+svc}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |SVC #0| \\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X2,[X3]|\\
    };
    \end{scope}
\end{tikzpicture}
\end{minipage}%
}
\hspace{1em}
\fcolorbox{red}{gray}{%
\begin{minipage}{.325\textwidth}
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po=svc] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}
\end{minipage}
}

==> tests/MP+eret+dmb.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{MP+eret+dmb}%
      };
    },
    litmus table={MP+eret+dmb.sy}{AArch64}{%
    % The initial state:
        \asm{*x=0, *y=0};\\
        \asm{0:X1=x, 0:X3=y};\hfill
        \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |SVC #0| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 0 handler
    % TODO: vertically align this below Thread 0's code box?
    \begin{scope}[thread header text=T0 Handler]
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |ERET|\\
    };
    \end{scope}

    % Thread 1
    \begin{scope}[thread header text=Thread~1]
      \node[simple instructions] {
      |LDR X0,[X1]|\\
      |DMB SY| \\
      |LDR X2,[X3]| \\
      };
    \end{scope}
\end{tikzpicture}

==> tests/MP+svc+addr.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{MP+svc+addr}%
      };
    },
    litmus table={MP+svc+addr}{AArch64}{%
    % The initial state:
        \asm{*x=0, *y=0};\\
        \asm{0:X1=x, 0:X3=y};\hfill
        \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |SVC #0| \\
    };

    % Thread 0 handler
    % TODO: vertically align this below Thread 0's code box?
    \begin{scope}[thread header text=T0 Handler]
    \node[simple instructions] {
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };
    \end{scope}

    % Thread 1
    \begin{scope}[thread header text=Thread~1]
      \node[simple instructions] {
      |LDR X0,[X1]|\\
      |EOR X4,X0,X0|\\
      |LDR X2,[X3,X4]| \\
      };
    \end{scope}
\end{tikzpicture}

==> tests/MP+svc+dmb.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{MP+svc+dmb}%
      };
    },
    litmus table={MP+svc+dmb.sy}{AArch64}{%
    % The initial state:
        \asm{*x=0, *y=0};\\
        \asm{0:X1=x, 0:X3=y};\hfill
        \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |SVC #0| \\
    };

    % Thread 0 handler
    % TODO: vertically align this below Thread 0's code box?
    \begin{scope}[thread header text=T0 Handler]
    \node[simple instructions] {
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };
    \end{scope}

    % Thread 1
    \begin{scope}[thread header text=Thread~1]
      \node[simple instructions] {
      |LDR X0,[X1]|\\
      |DMB SY| \\
      |LDR X2,[X3]| \\
      };
    \end{scope}
\end{tikzpicture}

==> tests/MP+svceret+addr.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
  ]
  % Thread 0
  \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
  };

  % Thread 1
  \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
  };

  \draw [vertical align]
    (a) edge[po=svceret] (b);
  \draw [vertical align]
    (c) edge[addr] (d);

  \draw (b) edge[rf, swap] (c);
  \draw (d) edge[fr] (a);
\end{tikzpicture}


==> tests/MP+svceret+addr.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=assem,
  /litmus/hw observations box/.code={
    \node[
      align=left,
      %% outer sep=0,
      %% node distance=0,
      anchor=north west,
      %% /tikz/at=(final state box.south west),
    ] at (final state box.south west) {%
      \begin{minipage}{5.5cm}%
      \hwrefs{MP+svc-eret+addr}%
      \end{minipage}%
    };
  },
  litmus table={MP+svceret+addr}{AArch64}{%
  % The initial state:
      \asm{*x=0, *y=0};\\
      \asm{0:X1=x, 0:X3=y};\hfill
      \asm{1:X1=y, 1:X3=x}
  }{%
  % The final state:
  \asm{1:X0=1, 1:X2=0}%
  },
  final state allowed
]
  % Thread 0
  \node[simple instructions] {
  |MOV X0,#1|\\
  |STR X0,[X1]|\\
  |SVC #0| \\
  |MOV X2,#1|\\
  |STR X2,[X3]|\\
  };

  % Thread 0 handler
  % TODO: vertically align this below Thread 0's code box?
  \begin{scope}[thread header text=T0 Handler]
  \node[simple instructions,text width=1.75cm] { % needs explicit width to make
    |ERET|\\                                    % column wide enough for heading
  };
  \end{scope}

  % Thread 1
  \begin{scope}[thread header text=Thread~1]
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |EOR X4,X0,X0| \\
    |LDR X2,[X3,X4]| \\
    };
  \end{scope}
\end{tikzpicture}


==> tests/MP+svceret+dmb.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
  ]
  % Thread 0
  \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
  };

  % Thread 1
  \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
  };

  \draw [vertical align]
    (a) edge[po=svceret] (b);
  \draw [vertical align]
    (c) edge[dmb] (d);

  \draw (b) edge[rf, swap] (c);
  \draw (d) edge[fr] (a);
\end{tikzpicture}


==> tests/MP+svceret+dmb.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=assem,
  /litmus/hw observations box/.code={
    \node[
      align=left,
      %% outer sep=0,
      %% node distance=0,
      anchor=north west,
      %% /tikz/at=(final state box.south west),
    ] at (final state box.south west) {%
      \hwrefs{MP+svc-eret+dmb.sy}%
    };
  },
  litmus table={MP+svceret+dmb.sy}{AArch64}{%
  % The initial state:
      \asm{*x=0, *y=0};\\
      \asm{0:X1=x, 0:X3=y};\hfill
      \asm{1:X1=y, 1:X3=x}
  }{%
  % The final state:
  \asm{1:X0=1, 1:X2=0}%
  },
  final state allowed
]
  % Thread 0
  \node[simple instructions] {
  |MOV X0,#1|\\
  |STR X0,[X1]|\\
  |SVC #0| \\
  |MOV X2,#1|\\
  |STR X2,[X3]|\\
  };

  % Thread 0 handler
  % TODO: vertically align this below Thread 0's code box?
  \begin{scope}[thread header text=T0 Handler]
  \node[simple instructions,text width=1.75cm] { % needs explicit width to make
    |ERET|\\                                    % column wide enough for heading
  };
  \end{scope}

  % Thread 1
  \begin{scope}[thread header text=Thread~1]
    \node[simple instructions] {
    |LDR X0,[X1]| \\
    |DMB SY| \\
    |LDR X2,[X3]| \\
    };
  \end{scope}
\end{tikzpicture}


==> tests/MP.EL1+dmb+ctrlvbarsvc.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po=ctrlvbarsvc] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}

==> tests/MP.EL1+dmb+ctrlvbarsvc.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{MP.EL1+dmb+ctrlvbarsvc}%
      };
    },
    litmus table={MP.EL1+dmb.sy+ctrlvbarsvc}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:PSTATE.EL=0b1,}
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state forbidden,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |MRS X4,VBAR_EL1|\\
    |EOR X5,X0,X0|\\
    |ADD X5,X4,X5|\\
    |MSR VBAR_EL1,X5|\\
    |SVC #0| \\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X2,[X3]|\\
    };
    \end{scope}
\end{tikzpicture}


==> tests/MP.EL1+dmb+dataelrsvc.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po=dataelrsvc] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}


==> tests/MP.EL1+dmb+dataelrsvc.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] {}
        %at (final state box.south west) {%
        %\hwrefs{MP.EL1+dmb+dataelrsvc}%
        %}
      ;
    },
    litmus table={MP.EL1+dmb.sy+dataelrsvc}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:PSTATE.EL=0b1,}
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state forbidden,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |MRS X4,ELR_EL1|\\
    |EOR X5,X0,X0|\\
    |ADD X5,X4,X5|\\
    |MSR ELR_EL1,X5|\\
    |SVC #0| \\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X2,[X3]|\\
    };
    \end{scope}
\end{tikzpicture}


==> tests/MP.EL1+dmb+dataesrsvc.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po=dataesrsvc] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}


==> tests/MP.EL1+dmb+dataesrsvc.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] {}
        %at (final state box.south west) {%
        %\hwrefs{MP.EL1+dmb+dataesrsvc}%
        %}
      ;
    },
    litmus table={MP.EL1+dmb.sy+dataesrsvc}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:PSTATE.EL=0b1,}
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state forbidden,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |MRS X4,ESR_EL1|\\
    |EOR X5,X0,X0|\\
    |ADD X5,X4,X5|\\
    |MSR ESR_EL1,X5|\\
    |SVC #0| \\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X2,[X3]|\\
    };
    \end{scope}
\end{tikzpicture}


==> tests/MP.EL1+dmb+datatpidrsvc.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po=datatpidrsvc] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}


==> tests/MP.EL1+dmb+datatpidrsvc.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] {}
        %at (final state box.south west) {%
        %\hwrefs{MP.EL1+dmb+datatpidrsvc}%
        %}
      ;
    },
    litmus table={MP.EL1+dmb.sy+datatpidrsvc}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:PSTATE.EL=0b1,}
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |MRS X4,TPIDR_EL1|\\
    |EOR X5,X0,X0|\\
    |ADD X5,X4,X5|\\
    |MSR TPIDR_EL1,X5|\\
    |SVC #0| \\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X2,[X3]|\\
    };
    \end{scope}
\end{tikzpicture}


==> tests/MP.EL1+dmb+svc.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
    (a) edge[dmb] (b);
    \draw [vertical align]
    (c) edge[po=svc] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}


==> tests/MP.EL1+dmb+svc.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{MP.EL1+dmb+svc}%
      };
    },
    litmus table={MP.EL1+dmb.sy+svc}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    \asm{PSTATE.EL=0b1;}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |SVC #0| \\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X2,[X3]|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/MPviaSGI.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
\hskip-0.5cm
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events
  ]
  \clip (-2.4, -1.45) |- (5, 1.4) |- cycle;

  % Thread 0
  \node[simple instructions] {
    a:W x=1 \\
    b:GenerateInterrupt \\
  };

  % Thread 1
  \node[simple instructions] {
    c:TakeInterrupt \\
    d:R x=0 \\
  };

  \draw [vertical align]
    (a) edge[po] (b);
  \draw [vertical align]
    (c) edge[po] (d);

  \draw (b) edge[rf=interrupt] (c);
  \draw (d) edge[fr] (a);
\end{tikzpicture}


==> tests/MPviaSGI.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    litmus table={MPviaSGI}{AArch64}{%
    % The initial state:
        \asm{*x=0};\\
        \asm{0:PSTATE.EL = 1}\\
        \asm{0:X1=x};\hfill
        \asm{1:X0=0, 1:X1=0, 1:X2=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X1=0}%
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0, #1|\\
    |STR X0, [X1]|\\
    |MOV X2, #1, LSL #40|\\
    |MSR ICC_SGI1R_EL1, X2| \\
    };

    % Thread 1
    \begin{scope}[thread header text=Thread~1]
      \node[simple instructions, text width=7ex] {
      |NOP| \\
      };
    \end{scope}

    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
    |MOV X0, #1|\\
    |LDR X1, [X2]|\\
    |ERET|\\
    };
    \end{scope}
\end{tikzpicture}


==> tests/MPviaSGIEIOmode0sequence.tex <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    litmus table={MPviaSGIEIOmode0sequence}{AArch64}{%
    % The initial state:
          \asm{*x=0};
        \\
          \asm{0:PSTATE.EL=1}
          \hfill
          \asm{1:EOIMode=0}
        \\
          \asm{0:X1=x};
          \hfill
          \asm{1:X0=0, 1:X1=0, 1:X2=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X1=0}%
    },
    final state forbidden,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]| // write data\\
    |DSB ST|\\
    |MOV X2, #1, LSL #40|\\
    |MSR ICC_SGI1R_EL1, X2| // generate SGI\\
    |ISB|\\
    };

    % Thread 1
    \begin{scope}[thread header text=Thread~1]
      \node[simple instructions, text width=12ex] {
      |NOP| \\
      };
    \end{scope}

    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
    |MRS X3, IAR| // ack interrupt\\
    |AND X3, X3, #0xFFFFFF|\\
    |DSB SY|\\
    |MSR EOIR, X3| // drop priority and deactivate\\
    |ISB|\\
    |MOV X0, #1|\\
    |LDR X1,[X2]|  // read data\\
    |ERET|\\
    };
    \end{scope}
\end{tikzpicture}


==> tests/MPviaSGIEIOmode1sequence.tex <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    litmus table={MPviaSGIEIOmode1sequence}{AArch64}{%
    % The initial state:
          \asm{*x=0;}
        \\
          \asm{0:PSTATE.EL=1;}
          \hfill
          \asm{1:EOIMode=1}
        \\
          \asm{0:X1=x;}
          \hfill
          \asm{1:X0=0, 1:X1=0, 1:X2=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X1=0}%
    },
    final state forbidden,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]| // write data\\
    |DSB ST|\\
    |MOV X2, #1, LSL #40|\\
    |// generate SGI|\\
    |MSR ICC_SGI1R_EL1, X2|\\
    |ISB|\\
    };

    % Thread 1
    \begin{scope}[thread header text=Thread~1]
      \node[simple instructions, text width=8ex] {
      |NOP| \\
      };
    \end{scope}

    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
    |MRS X3, IAR| // ack interrupt\\
    |AND X3, X3, #0xFFFFFF|\\
    |DSB SY|\\
    |MSR EOIR, X3| // drop priority\\
    |ISB|\\
    |MOV X0, #1|\\
    |LDR X1,[X2]|  // read data\\
    |DSB SY|\\
    |MSR DIR, X3| // deactivate\\
    |ERET|\\
    };
    \end{scope}
\end{tikzpicture}


==> tests/R+SGISlowPropagation.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
        b:W x=1 \\
      };

      % Thread 1
      \node[simple instructions] {
        c:W x=2 \\
        d:TakeInterrupt \\
      };

      \draw [vertical align]
        (a) edge[po] (b);
      \draw [vertical align]
        (c) edge[po] (d);

      \draw (b) edge[co, bend right=110] (c.south east);
      \draw (a) edge[rf=interrupt] (d);
    \end{tikzpicture}


==> tests/R+SGISlowPropagation.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={R+SGISlowPropagation}{AArch64}{%
        % The initial state:
            \asm{*x=0};\\
            \asm{0:PSTATE.EL = 1}\\
            \asm{0:X1=x};\hfill
            \asm{1:X0=0, 1:X1=0, 1:X2=x}
        }{%
        % The final state:
        \asm{*x=2}%
        },
        final state allowed
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X2, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X2| \\
        |MOV X0,#1|\\
        |STR X0,[X1]|\\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions] {
          |MOV X1, #1| \\
          |STR X1,[X2]| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |MOV X0, X0, LSL #1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/RCU-MP.diagram-squish.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
        threads distance=1em
      ]
      % Thread 0
      \node[simple instructions] {
        a:W x=1 \\
        b:GenerateInterrupt \\
        c:Racq z=1\\
        d:W y=1 \\
      };

      % Thread 1
      \node[simple instructions] {
        e:MSR DAIFSet \\
        f:R y=1 \\
        g:R x=0 \\
        h:MSR DAIFClr \\
      };

      \begin{scope}[thread header text=T1 Handler]
      \node[simple instructions] {
        i:TakeInterrupt \\
        j:ACK-DEACT \\
        k:Wrel z=1 \\
        l:ERET \\
      };
      \end{scope}

      \draw [vertical align]
        (a) edge[po] (b)
        (b) edge[po] (c)
        (c) edge[po] (d);
      \draw [vertical align]
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h)
        ;
      \draw [vertical align]
        (i) edge[po] (j)
        (j) edge[po] (k)
        (k) edge[po] (l);

      \draw (b.north west) edge[rf=interrupt, bend left=110, distance=3.5cm] (i.north west);
      \draw (d.south east) edge[rf,bend right=105, distance=4.2cm, swap] (f.east);
      \draw (g.north west) edge[fr, bend right=45,swap] (a.east);
      \draw (k.south east) edge[rf, bend left=105, distance=5cm] (c.south west);
    \end{tikzpicture}


==> tests/RCU-MP.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      \clip (-2.3, -4.8) |- (8.5, 4.4) |- cycle;

      % Thread 0
      \node[simple instructions] {
        a:W x=1 \\
        b:GenerateInterrupt \\
        c:Racq z=1\\
        d:W y=1 \\
      };

      % Thread 1
      \node[simple instructions] {
        e:MSR DAIFSet \\
        f:R y=1 \\
        g:R x=0 \\
        h:MSR DAIFClr \\
      };

      \begin{scope}[thread header text=T1 Handler]
      \node[simple instructions] {
        i:TakeInterrupt \\
        j:ACK-DEACT \\
        k:Wrel z=1 \\
        l:ERET \\
      };
      \end{scope}

      \draw [vertical align]
        (a) edge[po] (b)
        (b) edge[po] (c)
        (c) edge[po] (d);
      \draw [vertical align]
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h)
        ;
      \draw [vertical align]
        (i) edge[po] (j)
        (j) edge[po] (k)
        (k) edge[po] (l);

      \draw (b.north west) edge[rf=interrupt, bend left=110, distance=2.5cm, in=120] (i.north west);
      \draw (d.south east) edge[rf,bend right=105, distance=4.2cm, swap, out=-40] (f.east);
      \draw (g.north west) edge[fr, bend right=45,swap] (a.east);
      \draw (k.south east) edge[rf, bend left=105, distance=3.0cm] (c.south west);
    \end{tikzpicture}


==> tests/RCU-MP.listing-squish.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={RCU-MP}{AArch64}{%
        % The initial state:
            \asm{*x=0, *y=0, *z=0};\\
            \asm{0:X1=x, 0:X4=y, 0:X6=z};\\
            \asm{1:X0=0, 1:X1=y, 1:X2=0, 1:X3=x, 0:X5=z}
        }{%
        % The final state:
        \asm{0:X5=1, 1:X0=1, 1:X2=0}%
        },
        final state allowed
    ]
        % Thread 0

        \begin{scope}[thread header text=Thread~0]
        \node[simple instructions] {
        |// *x = 1;|\\
        |MOV X0, #1|\\
        |STR X0, [X1]|\\
        |// sync_rcu();|\\
        |MOV X2, #1,|\\
        | LSL #40|\\
        |MSR| \\
        | ICC_SGI1R_EL1,|\\
        | X2| \\
        |LDAR X5, [X6]|\\
        |// *y = 1; |\\
        |MOV X3, #1|\\
        |STR X3, [X4]|\\
        };
        \end{scope}

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions] {
          |// read_lock();|\\
          |MSR DAIFSet,|\\
          | #0xf|\\
          |// ... = *y;|\\
          |LDR X0, [X1]| \\
          |// ... = *x;|\\
          |LDR X2, [X3]| \\
          |// read_unlock();|\\
          |MSR DAIFClr|\\
          | , #0xf|\\
          };
        \end{scope}

        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X6)|\\
        |MOV X2, #1|\\
        |STLR X2,[X5]|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/RCU-MP.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={RCU-MP}{AArch64}{%
        % The initial state:
            \asm{*x=0, *y=0, *z=0};\\
            \asm{0:X1=x, 0:X4=y, 0:X6=z};\\
            \asm{1:X0=0, 1:X1=y, 1:X2=0, 1:X3=x, 0:X5=z}
        }{%
        % The final state:
        \asm{0:X5=1, 1:X0=1, 1:X2=0}%
        },
        final state allowed
    ]
        % Thread 0

        \begin{scope}[thread header text=Thread~0]
        \node[simple instructions] {
        |// *x = 1;|\\
        |MOV X0, #1|\\
        |STR X0, [X1]|\\
        |// sync_rcu();|\\
        |MOV X2, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X2| \\
        |LDAR X5, [X6]|\\
        |// *y = 1; |\\
        |MOV X3, #1|\\
        |STR X3, [X4]|\\
        };
        \end{scope}

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions] {
          |// read_lock();|\\
          |MSR DAIFSet,|\\
          | #0xf|\\
          |// ... = *y;|\\
          |LDR X0, [X1]| \\
          |// ... = *x;|\\
          |LDR X2, [X3]| \\
          |// read_unlock();|\\
          |MSR DAIFClr, #0xf|\\
          };
        \end{scope}

        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X6)|\\
        |MOV X2, #1|\\
        |STLR X2,[X5]|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}



==> tests/RCU-deferred-free.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:W x=1 \\
        b:GenerateInterrupt \\
        c:Racq z=1\\
        d:W y=1 \\
      };

      % Thread 1
      \node[simple instructions] {
        e:MSR DAIFSet \\
        f:R x=0 \\
        g:R y=1 \\
        h:MSR DAIFClr \\
      };
      
      \begin{scope}[thread header text=T1 Handler]
      \node[simple instructions] {
        i:TakeInterrupt \\
        j:ACK-DEACT \\
        k:Wrel z=1 \\
        l:ERET \\
      };
      \end{scope}

      \draw [vertical align]
        (a) edge[po] (b)
        (b) edge[po] (c)
        (c) edge[po] (d);
      \draw [vertical align]
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h)
        ;
      \draw [vertical align]
        (i) edge[po] (j)
        (j) edge[po] (k)
        (k) edge[po] (l);

      \draw (b.north west) edge[rf=interrupt, bend left=110, distance=3.5cm] (i.north west);
      \draw (d) edge[rf] (g);
      \draw (f.north west) edge[fr] (a.east);
      \draw (k.south east) edge[rf, bend left=105, distance=5cm] (c.south west);
    \end{tikzpicture}


==> tests/RCU-deferred-free.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={RCU-deferred-free}{AArch64}{%
        % The initial state:
            \asm{*x=0, *y=0, *z=0};\\
            \asm{0:X1=x, 0:X4=y, 0:X6=z};\\
            \asm{1:X0=0, 1:X1=x, 1:X2=0, 1:X3=y, 0:X5=z}
        }{%
        % The final state:
        \asm{0:X5=1, 1:X0=0, 1:X2=1}%
        },
        final state allowed
    ]
        % Thread 0
        
        \begin{scope}[thread header text=Thread~0]
        \node[simple instructions] {
        |MOV X0, #1|\\
        |STR X0, [X1]|\\
        |MOV X2, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X2| \\
        |LDAR X5, [X6]|\\
        |MOV X3, #1|\\
        |STR X3, [X4]|\\
        };
        \end{scope}

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions] {
          |MSR DAIFSet, #0xf|\\
          |LDR X0, [X1]| \\
          |LDR X2, [X3]| \\
          |MSR DAIFClr, #0xf|\\
          };
        \end{scope}
          
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X6)|\\
        |MOV X2, #1|\\
        |STLR X2, [X5]|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/S+dmb+eret.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=2 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:W x=1 \\
    };

    \draw [vertical align]
        (a) edge[dmb] (b);

    \draw [vertical align]
        (c) edge[po=eret] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[co] (a);
\end{tikzpicture}

==> tests/S+dmb+eret.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{S+dmb+eret}%
      };
    },
    litmus table={S+dmb.sy+eret}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, *x=2}
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#2|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |SVC #0| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X0,[X1]|\\
        |ERET|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/S+dmb+svc.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=2 \\
    b:W y=1 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:R y=1 \\
    d:W x=1 \\
    };

    \draw [vertical align]
        (a) edge[dmb] (b);

    \draw [vertical align]
        (c) edge[po=svc] (d);

    \draw (b) edge[rf] (c);
    \draw (d) edge[co] (a);
\end{tikzpicture}

==> tests/S+dmb+svc.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \begin{minipage}{5.5cm}%
        \hwrefs{S+dmb+svc}%
        \end{minipage}%
      };
    },
    litmus table={S+dmb.sy+svc}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{1:X0=1, *x=2}
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#2|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |MOV X2,#1|\\
    |STR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |LDR X0,[X1]|\\
    |SVC #0| \\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |MOV X2,#1|\\
        |STR X2,[X3]|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/SB+dmb+eret.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:R y=0 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:W y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
        (a) edge[dmb] (b);

    \draw [vertical align]
        (c) edge[po=eret] (d);

    \draw (b) edge[fr] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}

==> tests/SB+dmb+eret.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \begin{minipage}{5.5cm}%
        \hwrefs{SB+dmb+eret}%
        \end{minipage}%
      };
    },
    litmus table={SB+dmb.sy+eret}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{0:X2=0, 1:X2=0}
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |LDR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |SVC #0| \\
    |LDR X2,[X3]|\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |ERET|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/SB+dmb+rfisvc-addr.diagram.tikz <==
\begin{tikzpicture}[%
  /litmus/append to tikz path search,
  kind=events,
]
% Thread 0
\node[simple instructions] {
  a:W x=1 \\
  b:R y=0 \\
};

% Thread 1
\node[simple instructions] {
  c:W y=1 \\
  d:SVC \\
  e:R y=1 \\
  f:R x=0 \\
};

\draw [vertical align]
  (a) edge[po=dmb] (b);

\draw [vertical align]
  (c) edge[po] (d)
  (d) edge[po] (e)
  (e) edge[addr] (f);

\draw (b) edge[fr] (c);
\draw (c) edge[rf] (e);
\draw (f) edge[fr] (a);
\end{tikzpicture}

==> tests/SB+dmb+rfisvc-addr.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \begin{minipage}{6cm}
        \hwrefs{SB+dmb+rfisvc-addr}
        \end{minipage}%
      };
    },
    litmus table={SB+dmb.sy+rfisvc-addr}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=y, 1:X5=x}
    }{%
    % The final state:
    \asm{1:X0=1, 1:X2=0}%
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |LDR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |SVC #0|\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
        |LDR X2,[X3]|\\
        |EOR X6,X2,X2|\\
        |LDR X4,[X5,X6]|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/SB+dmb+svc.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:R y=0 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:W y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
        (a) edge[dmb] (b);

    \draw [vertical align]
        (c) edge[po=svc] (d);

    \draw (b) edge[fr] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}

==> tests/SB+dmb+svc.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{SB+dmb+svc}%
      };
    },
    litmus table={SB+dmb.sy+svc}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{0:X2=0, 1:X2=0}
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |DMB SY| \\
    |LDR X2,[X3]|\\
    };

    % Thread 1
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |SVC #0| \\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
    |LDR X2,[X3]|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/SB+svcerets.diagram.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=events,
    ]
    % Thread 0
    \node[simple instructions] {
    a:W x=1 \\
    b:R y=0 \\
    };

    % Thread 1
    \node[simple instructions] {
    c:W y=1 \\
    d:R x=0 \\
    };

    \draw [vertical align]
        (a) edge[po=svceret] (b);

    \draw [vertical align]
        (c) edge[po=svceret] (d);

    \draw (b) edge[fr] (c);
    \draw (d) edge[fr] (a);
\end{tikzpicture}

==> tests/SB+svcerets.listing.tikz <==
\begin{tikzpicture}[%
    /litmus/append to tikz path search,
    kind=assem,
    /litmus/hw observations box/.code={
      \node[
        align=left,
        %% outer sep=0,
        %% node distance=0,
        anchor=north west,
        %% /tikz/at=(final state box.south west),
      ] at (final state box.south west) {%
        \hwrefs{SB+svc-erets}%
      };
    },
    litmus table={SB+svc-erets}{AArch64}{%
    % The initial state:
    \asm{*x=0, *y=0;}\\%
    \asm{0:X1=x, 0:X3=y;}\hfill
    \asm{1:X1=y, 1:X3=x}
    }{%
    % The final state:
    \asm{0:X2=0, 1:X2=0}
    },
    final state allowed,
]
    % Thread 0
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |SVC #0| \\
    |LDR X2,[X3]|\\
    };

    % Thread 0 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T0 Handler]
    \node[simple instructions] {
    |ERET|\\
    };
    \end{scope}

    % Thread 1
    \node[simple instructions] {
    |MOV X0,#1|\\
    |STR X0,[X1]|\\
    |SVC #0| \\
    |LDR X2,[X3]|\\
    };

    % Thread 1 handler
    % TODO: vertically align this below Thread 1's code box?
    \begin{scope}[thread header text=T1 Handler]
    \node[simple instructions] {
    |ERET|\\
    };
    \end{scope}
\end{tikzpicture}

==> tests/SBVerona.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:W x=1 \\
        b:GenerateInterrupt \\
        c:Racq z=1\\
        d:R y=0 \\
      };

      % Thread 1
      \node[simple instructions] {
        e:W y=1 \\
        f:R x=0 \\
      };

      \begin{scope}[thread header text=T1 Handler]
      \node[simple instructions] {
        g:TakeInterrupt \\
        h:ACK-DEACT \\
        i:Wrel z=1 \\
        j:ERET \\
      };
      \end{scope}

      \draw [vertical align]
        (a) edge[po] (b)
        (b) edge[po] (c)
        (c) edge[po] (d);
      \draw [vertical align]
        (e) edge[po] (f);
      \draw [vertical align]
        (g) edge[po] (h)
        (h) edge[po] (i)
        (i) edge[po] (j);

      \draw (b) edge[rf=interrupt, bend right=65] (g.south west);
      \draw (f.west) edge[fr] (a.east);
      \draw (d.north west) edge[fr, bend left=75, distance=4.5cm] (e.west);
      \draw (i) edge[rf, bend left=35] (c);
    \end{tikzpicture}


==> tests/SBVerona.listing-squish.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SBVerona}{AArch64}{%
        % The initial state:
            \asm{*x=0, *y=0, *z=0};\\
            \asm{0:X1=x, 0:X4=y, 0:X6=z};\hfill
            \asm{1:X1=y, 1:X3=x, 0:X5=z}
        }{%
        % The final state:
        \asm{0:X3=0, 0:X5=1, 1:X2=0}%
        },
        final state allowed
    ]
        % Thread 0

        \begin{scope}[thread header text=Thread~0]
        \node[simple instructions] {
        |MOV X0, #1|\\
        |STR X0, [X1]|\\
        |MOV X2, #1,|\\
        | LSL #40|\\
        |MSR |\\
        | ICC_SGI1R_EL1,|\\
        | X2| \\
        |LDAR X5, [X6]|\\
        |LDR X3, [X4]|\\
        };
        \end{scope}

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions] {
          |MOV X0, #1|\\
          |STR X0, [X1]|\\
          |LDR X2, [X3]| \\
          };
        \end{scope}

        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X6)|\\
        |MOV X7, #1|\\
        |STLR X7, [X5]|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SBVerona.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SBVerona}{AArch64}{%
        % The initial state:
            \asm{*x=0, *y=0, *z=0};\\
            \asm{0:X1=x, 0:X4=y, 0:X6=z};\hfill
            \asm{1:X1=y, 1:X3=x, 0:X5=z}
        }{%
        % The final state:
        \asm{0:X3=0, 0:X5=1, 1:X2=0}%
        },
        final state allowed
    ]
        % Thread 0

        \begin{scope}[thread header text=Thread~0]
        \node[simple instructions] {
        |MOV X0, #1|\\
        |STR X0, [X1]|\\
        |MOV X2, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X2| \\
        |LDAR X5, [X6]|\\
        |LDR X3, [X4]|\\
        };
        \end{scope}

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions] {
          |MOV X0, #1|\\
          |STR X0, [X1]|\\
          |LDR X2, [X3]| \\
          };
        \end{scope}

        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X6)|\\
        |MOV X7, #1|\\
        |STLR X7, [X5]|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SBonlySGIs.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
        b:TakeInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        c:GenerateInterrupt \\
        d:TakeInterrupt \\
      };

      \draw [vertical align]
        (a) edge[po] (b);
      \draw [vertical align]
        (c) edge[po] (d);

      \draw (a) edge[rf=interrupt] (d);
      \draw (c) edge[rf=interrupt] (b);
    \end{tikzpicture}


==> tests/SBonlySGIs.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SBonlySGIs}{AArch64}{%
        % The initial state:
            \asm{1:X0=0, 1:X0=0},
            \\
            \asm{0:PSTATE.EL = 1}
            \hfill
            \asm{0:PSTATE.EL = 2}
        }{%
        % The final state:
        \asm{1:X0=1, 1:X0=1}%
        },
        final state allowed
    ]
        % Thread 0
        \begin{scope}[thread header text=Thread~0]
          \node[simple instructions] {
          |MOV X2, #1, LSL #40|\\
          |MSR ICC_SGI1R_EL1, X2| \\
          };
        \end{scope}

        
        \begin{scope}[thread header text=T0 Handler]
          \node[simple instructions] {
          |ACK-DEACT(X1)|\\
          |MOV X0, #1|\\
          |ERET| \\
          };
        \end{scope}

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions] {
          |MOV X2, #1, LSL #40|\\
          |MSR ICC_SGI1R_EL1, X2| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X1)|\\
        |MOV X0, #1|\\
        |ERET| \\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SBviaSGI.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
        b:R x=0 \\
      };

      % Thread 1
      \node[simple instructions] {
        c:W x=1 \\
        d:TakeInterrupt \\
      };

      \draw [vertical align]
        (a) edge[po] (b);
      \draw [vertical align]
        (c) edge[po] (d);

      \draw (a) edge[rf=interrupt] (d);
      \draw (c.east) edge[fr, bend left=140] (b.south);
    \end{tikzpicture}


==> tests/SBviaSGI.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SBviaSGI}{AArch64}{%
        % The initial state:
            \asm{*x=0};\\
            \asm{0:PSTATE.EL = 1}\\
            \asm{0:X0=0, 0:X1=x};\hfill
            \asm{1:X0=0, 1:X1=1, 1:X2=x}
        }{%
        % The final state:
        \asm{0:X0=1, 1:X0=2}%
        },
        final state allowed,
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X2, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X2| \\
        |LDR X0, [X1]|\\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions] {
          |STR X1, [X2]| \\
          |MOV X0, #1| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |MOV X0, X0, LSL #1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SEA-R-detect.tex <==
%!TEX root = ../2024-exceptions-paper.tex
%\begin{minipage}{.3\textwidth}
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SEA-R-detect}{AArch64}{%
        % The initial state:
            \asm{0:X0=0},
            \asm{0:X1=\textit{address out-of-range}};
        }{%
        % The final state:
        \asm{0:X0=1}%
        },
    ]
        % Thread 0
        \begin{scope}[thread header text=Thread~0]
        \node[simple instructions] {
        |LDR X2, [X1]|\\
        };
        \end{scope}

        % Thread 0 handler
        % TODO: vertically align this below Thread 0's code box?
        \begin{scope}[thread header text=T0 Handler]
        \node[simple instructions] {
          |CMP ESR_EL1.EC , #DataAbort|\\
          |BNE other| \\
          |CMP ESR_EL1.(WnR, DFSC) ,| \\
          |   #(Read-induced, Sync SError)| \\
          |BNE other| \\
          |MOV X0, #1| \\
          |ERET| \\
          |other:| \\
          |MOV X0, #0|\\
          |ERET|\\
        };
        \end{scope}

    \end{tikzpicture}
%  \end{minipage}%


==> tests/SEA-W-detect.tex <==
%!TEX root = ../2024-exceptions-paper.tex
%\begin{minipage}{.3\textwidth}
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SEA-W-detect}{AArch64}{%
        % The initial state:
            \asm{0:X0=0},
            \asm{0:X1=\textit{address out-of-range}};
        }{%
        % The final state:
        \asm{0:X0=1}%
        },
    ]
        % Thread 0
        \begin{scope}[thread header text=Thread~0]
        \node[simple instructions] {
        |MOV X2, #1|\\
        |STR X2, [X1]|\\
        };
        \end{scope}

        % Thread 0 handler
        % TODO: vertically align this below Thread 0's code box?
        \begin{scope}[thread header text=T0 Handler]
        \node[simple instructions] {
          |CMP ESR_EL1.EC , #DataAbort|\\
          |BNE other| \\
          |CMP ESR_EL1.(WnR, DFSC) ,| \\
          |   #(Write-induced, Sync SError)| \\
          |BNE other| \\
          |MOV X0, #1| \\
          |ERET| \\
          |other:| \\
          |MOV X0, #0|\\
          |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}
%  \end{minipage}%


==> tests/SGITakenTwice+DIR.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        b:TakeInterrupt \\
        c:ADD\\
        d:MOV \\
        e:MSR DIR\\
        f:ERET\\
        g:TakeInterrupt\\
        h:...\\
      };

      \draw [vertical align]
        (b) edge[po] (c)
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h);

      \draw (a) edge[rf=interrupt] (b);
      \draw (a) edge[rf=interrupt] (g);
    \end{tikzpicture}


==> tests/SGITakenTwice+DIR.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGITakenTwice+DIR}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:X0=0, 1:EOIMode=0}
        }{%
        % The final state:
        \asm{1:X0=2}%
        },
        final state allowed
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ADD X0, X0, #1|\\
        |MOV X1, #1|\\
        |MSR DIR, X1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SGITakenTwice+EOIR-DSB-IAR.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        b:TakeInterrupt \\
        c:ADD\\
        d:MOV\\
        e:MSR EOIR\\
        f:DSB SY\\
        g:MRS IAR\\
        h:AND\\
        i:TakeInterrupt \\
        j:...\\
      };

      \draw [vertical align]
        (b) edge[po] (c)
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h)
        (h) edge[po] (i)
        (i) edge[po] (j);

      \draw (a) edge[rf=interrupt] (b);
      \draw (a) edge[rf=interrupt] (i);
    \end{tikzpicture}


==> tests/SGITakenTwice+EOIR-DSB-IAR.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGITakenTwice+EOIR-DSB-IAR}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:X0=0, 1:EOIMode=0}
        }{%
        % The final state:
        \asm{1:X0=2}%
        },
        final state allowed
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ADD X0, X0, #1|\\
	|MOV X1, #1|\\
        |MSR EOIR, X1|\\
        |DSB SY|\\
        |MRS X1, IAR|\\
        |AND X1, X1, #0xFFFFFF|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SGITakenTwice+EOIR.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        b:TakeInterrupt \\
        c:ADD\\
        d:MOV \\
        e:MSR EOIR\\
        f:ERET\\
        g:TakeInterrupt\\
        h:...\\
      };

      \draw [vertical align]
        (b) edge[po] (c)
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h);

      \draw (a) edge[rf=interrupt] (b);
      \draw (a) edge[rf=interrupt] (g);
    \end{tikzpicture}


==> tests/SGITakenTwice+EOIR.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGITakenTwice+EOIR}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:X0=0, 1:EOIMode=0}
        }{%
        % The final state:
        \asm{1:X0=2}%
        },
        final state allowed
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ADD X0, X0, #1|\\
        |MOV X1, #1|\\
        |MSR EOIR, X1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SGITakenTwice+IAR-DSB-DIR.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        b:TakeInterrupt \\
        c:ADD\\
        d:MRS IAR\\
        e:AND\\
        f:DSB SY\\
        g:MSR DIR\\
        h:ERET\\
        i:TakeInterrupt \\
        j:...\\
      };

      \draw [vertical align]
        (b) edge[po] (c)
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h)
        (h) edge[po] (i)
        (i) edge[po] (j)
        ;

      \draw (a) edge[rf=interrupt] (b);
      \draw (a) edge[rf=interrupt] (i);
    \end{tikzpicture}


==> tests/SGITakenTwice+IAR-DSB-DIR.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGITakenTwice+IAR-DSB-DIR}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:X0=0, 1:EOIMode=1}
        }{%
        % The final state:
        \asm{1:X0=2}%
        },
        final state forbidden
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ADD X0, X0, #1|\\
        |MRS X1, IAR|\\
        |AND X1, X1, #0xFFFFFF|\\
        |DSB SY|\\
        |MSR DIR, X1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SGITakenTwice+IAR-DSB-EOIR-DSB-DIR.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        b:TakeInterrupt \\
        c:ADD\\
        d:MRS IAR\\
        e:AND\\
        f:DSB SY\\
        g:MSR EOIR\\
        h:DSB SY\\
        i:MSR DIR\\
        j:ERET\\
        k:TakeInterrupt \\
        l:...\\
      };

      \draw [vertical align]
        (b) edge[po] (c)
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h)
        (h) edge[po] (i)
        (i) edge[po] (j)
        (j) edge[po] (k)
        (k) edge[po] (l)
        ;

      \draw (a) edge[rf=interrupt] (b);
      \draw (a) edge[rf=interrupt] (k);
    \end{tikzpicture}


==> tests/SGITakenTwice+IAR-DSB-EOIR-DSB-DIR.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGITakenTwice+IAR-DSB-EOIR-DSB-DIR}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:X0=0, 1:EOIMode=1}
        }{%
        % The final state:
        \asm{1:X0=2}%
        },
        final state forbidden
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ADD X0, X0, #1|\\
        |MRS X1, IAR|\\
        |AND X1, X1, #0xFFFFFF|\\
        |DSB SY|\\
        |MSR EOIR, X1|\\
        |DSB SY|\\
        |MSR DIR, X1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SGITakenTwice+IAR-DSB-EOIR.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        b:TakeInterrupt \\
        c:ADD\\
        d:MRS IAR\\
        e:AND\\
        f:DSB SY\\
        g:MSR EOIR\\
        h:ERET\\
        i:TakeInterrupt \\
        j:...\\
      };

      \draw [vertical align]
        (b) edge[po] (c)
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h)
        (h) edge[po] (i)
        (i) edge[po] (j);

      \draw (a) edge[rf=interrupt] (b);
      \draw (a) edge[rf=interrupt] (i);
    \end{tikzpicture}


==> tests/SGITakenTwice+IAR-DSB-EOIR.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGITakenTwice+IAR-DSB-EOIR}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:X0=0, 1:EOIMode=0}
        }{%
        % The final state:
        \asm{1:X0=2}%
        },
        final state forbidden
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ADD X0, X0, #1|\\
        |MRS X1, IAR|\\
        |AND X1, X1, #0xFFFFFF|\\
        |DSB SY|\\
        |MSR EOIR, X1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SGITakenTwice+IAR-EOIR.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        b:TakeInterrupt \\
        c:ADD\\
        d:MRS IAR\\
        e:AND\\
        f:MSR EOIR\\
        g:ERET\\
        h:TakeInterrupt \\
        i:...\\
      };

      \draw [vertical align]
        (b) edge[po] (c)
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h)
        (h) edge[po] (i);

      \draw (a) edge[rf=interrupt] (b);
      \draw (a) edge[rf=interrupt] (h);
    \end{tikzpicture}


==> tests/SGITakenTwice+IAR-EOIR.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGITakenTwice+IAR-EOIR}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:X0=0, 1:EOIMode=0}
        }{%
        % The final state:
        \asm{1:X0=2}%
        },
        final state allowed
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ADD X0, X0, #1|\\
        |MRS X1, IAR|\\
        |AND X1, X1, #0xFFFFFF|\\
        |MSR EOIR, X1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SGITakenTwice+IAR.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        b:TakeInterrupt \\
        c:ADD\\
        d:MRS IAR\\
        e:AND\\
        f:ERET\\
        g:TakeInterrupt \\
        h:...\\
      };

      \draw [vertical align]
        (b) edge[po] (c)
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h);

      \draw (a) edge[rf=interrupt] (b);
      \draw (a) edge[rf=interrupt] (g);
    \end{tikzpicture}


==> tests/SGITakenTwice+IAR.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGITakenTwice+IAR}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:X0=0}
        }{%
        % The final state:
        \asm{runs forever, incrementing X0}%
        },
        final state allowed
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ADD X0, X0, #1|\\
        |MRS X1, IAR|\\
        |AND X1, X1, #0xFFFFFF|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SGITakenTwice.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        b:TakeInterrupt \\
        c:ADD\\
        d:ERET\\
        e:TakeInterrupt \\
        f:ADD\\
        g:ERET\\
        h:...\\
      };

      \draw [vertical align]
        (b) edge[po] (c)
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f)
        (f) edge [po] (g)
        (g) edge [po] (h);

      \draw (a) edge[rf=interrupt] (b);
      \draw (a) edge[rf=interrupt] (e);
    \end{tikzpicture}


==> tests/SGITakenTwice.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGITakenTwice}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:X0=0}
        }{%
        % The final state:
        \asm{runs forever, incrementing \asm{X0}}%
        },
        final state allowed
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ADD X0, X0, #1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SGIconflate+DifferentINTIDSameSrcPEs.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt INTID=1\\
        b:GenerateInterrupt INTID=2\\
      };

      % Thread 1
      \node[simple instructions] {
        c:TakeInterrupt \\
        d:ACK-DEACT\\
        e:ADD \\
        f:ERET \\
      };

      \draw [vertical align]
        (a) edge[po] (b);
      \draw [vertical align]
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f);

      \draw (a) edge[rf=interrupt] (c);
      \draw (b) edge[rf=interrupt] (c);
    \end{tikzpicture}


==> tests/SGIconflate+DifferentINTIDSameSrcPEs.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGIconflate+DifferentINTIDSameSrcPEs}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:X0=0}
        }{%
        % The final state:
        \asm{1:X0=1}%
        },
        final state forbidden
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #1, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #2, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X1)|\\
        |ADD X0, X0, #1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SGIconflate+SameINTIDDifferentSrcPEs.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      \node[simple instructions] {
        a:GenerateInterrupt INTID=1\\
      };
      
      \node[simple instructions] {
        b:GenerateInterrupt INTID=1\\
      };


      \node[simple instructions] {
        c:TakeInterrupt \\
        d:ACK-DEACT\\
        e:ADD \\
        f:ERET \\
      };

      \draw [vertical align]
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f);

      \draw (a) edge[rf=interrupt, bend right] (c);
      \draw (b) edge[rf=interrupt, bend right] (c);
    \end{tikzpicture}


==> tests/SGIconflate+SameINTIDDifferentSrcPEs.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGIconflate+SameINTIDSameSrcPEs}{AArch64}{%
        % The initial state:
        \\
           \asm{0:PSTATE.EL = 1}\\
           \asm{1:PSTATE.EL = 1}\\
            \asm{2:X0=0}
        }{%
        % The final state:
        \asm{2:X0=1}%
        },
        final state allowed
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #1, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };
        
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #1, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 2
        \begin{scope}[thread header text=Thread~2]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T2 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X1)|\\
        |ADD X0, X0, #1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SGIconflate+SameINTIDSameSrcPEs.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
        b:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        c:TakeInterrupt \\
        d:ACK-DEACT\\
        e:ADD \\
        f:ERET \\
      };

      \draw [vertical align]
        (a) edge[po] (b);
      \draw [vertical align]
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f);

      \draw (a) edge[rf=interrupt] (c);
      \draw (b) edge[rf=interrupt] (c);
    \end{tikzpicture}


==> tests/SGIconflate+SameINTIDSameSrcPEs.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGIconflate+SameINTIDSameSrcPEs}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:X0=0}
        }{%
        % The final state:
        \asm{1:X0=1}%
        },
        final state allowed
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X1)|\\
        |ADD X0, X0, #1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/SGIpreempt+Priority.tex <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{minipage}{\textwidth}
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGIpreempt+Priority}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:GICR\_IPRIORITYR1} ${}<{}$ \asm{1:GICR\_IPRIORITYR2} \\
            \asm{1:X0=0}
        }{%
        % The final state:
        \asm{1:X0=2, 2:X1=1}%
        },
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #1, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #2, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X2)|\\
        |ADD X0, X0, #1|\\
        |ADD X1, X1, #1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}
  \end{minipage}%
  \hspace{2em}
  \begin{minipage}{\textwidth}
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt INTID=1\\
        b:GenerateInterrupt INTID=2\\
      };

      % Thread 1
      \node[simple instructions] {
        c:TakeInterrupt \\
        d:ACK-DEACT\\
        e:ADD X0 \\
        f:TakeInterrupt \\
        g:ACK-DEACT\\
        h:ADD X0\\
        i:ADD X1\\
        j:ERET \\
      };

      \draw [vertical align]
        (a) edge[po] (b);
      \draw [vertical align]
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h)
        (h) edge[po] (i)
        (i) edge[po] (j);

      \draw (a) edge[rf=interrupt] (c);
      \draw (b) edge[rf=interrupt] (f);
    \end{tikzpicture}
  \end{minipage}


==> tests/SGIpreempt+Unmask.tex <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{minipage}{.5\textwidth}
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGIpreempt+Unmask}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:GICR\_IPRIORITYR1} ${}\geq{}$ \asm{1:GICR\_IPRIORITYR2} \\
            \asm{1:X0=0}
        }{%
        % The final state:
        \asm{1:X0=2, 2:X1=1}%
        },
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #1, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #2, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X2)|\\
        |MSR DAIFCLR, #0|\\
        |ADD X0, X0, #1|\\
        |ADD X1, X1, #1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}
  \end{minipage}%
  \hspace{2em}
  \begin{minipage}{.5\textwidth}
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt \\
        b:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        c:TakeInterrupt \\
        d:ACK-DEACT\\
        e:MSR DAIFClr \\
        f:ADD X0 \\
        g:TakeInterrupt \\
        h:ACK-DEACT\\
        i:MSR DAIFClr \\
        j:ADD X0\\
        k:ADD X1\\
        l:ERET \\
      };

      \draw [vertical align]
        (a) edge[po] (b);
      \draw [vertical align]
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h)
        (h) edge[po] (i)
        (i) edge[po] (j)
        (j) edge[po] (k)
        (k) edge[po] (l);

      \draw (a) edge[rf=interrupt] (c);
      \draw (b) edge[rf=interrupt] (g);
    \end{tikzpicture}
  \end{minipage}


==> tests/SGIpreempt.tex <==
%!TEX root = ../2024-exceptions-paper.tex
\begin{minipage}{\textwidth}
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SGIpreempt}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:GICR\_IPRIORITYR1} ${}\geq{}$ \asm{1:GICR\_IPRIORITYR2} \\
            \asm{1:X0=0}
        }{%
        % The final state:
        \asm{1:X0=2, 2:X1=1}%
        },
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #1, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #2, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X2)|\\
        |ADD X0, X0, #1|\\
        |ADD X1, X1, #1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}
  \end{minipage}%
  \hspace{2em}
  \begin{minipage}{\textwidth}
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt(1) \\
        b:GenerateInterrupt(2) \\
      };

      % Thread 1
      \node[simple instructions] {
        c:TakeInterrupt(1) \\
        d:ACK-DEACT\\
        e:ADD X0 \\
        f:TakeInterrupt(2) \\
        g:ACK-DEACT\\
        h:ADD X0\\
        i:ADD X1\\
        j:ERET \\
      };

      \draw [vertical align]
        (a) edge[po] (b);
      \draw [vertical align]
        (c) edge[po] (d)
        (d) edge[po] (e)
        (e) edge[po] (f)
        (f) edge[po] (g)
        (g) edge[po] (h)
        (h) edge[po] (i)
        (i) edge[po] (j);

      \draw (a) edge[rf=interrupt] (c);
      \draw (b) edge[rf=interrupt] (f);
    \end{tikzpicture}
  \end{minipage}


==> tests/SviaSGI.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:W x=1 \\
        b:GenerateInterrupt \\
      };

      % Thread 1
      \node[simple instructions] {
        c:TakeInterrupt \\
        d:W x=2 \\
      };

      \draw [vertical align]
        (a) edge[po] (b);
      \draw [vertical align]
        (c) edge[po] (d);

      \draw (b) edge[rf=interrupt] (c);
      \draw (d) edge[co] (a);
    \end{tikzpicture}


==> tests/SviaSGI.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={SviaSGI}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{*x=0};\\
            \asm{0:X1=x};\hfill
            \asm{1:X0=0, 1:X1=0, 1:X2=x}
        }{%
        % The final state:
        \asm{1:X0=1, *x=1}%
        },
        final state allowed,
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0,#1|\\
        |STR X0,[X1]|\\
        |MOV X2, #1, LSL #40|\\
        |MSR ICC_SGI1R_EL1, X2| \\
        };

        % Thread 1
        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions, text width=14ex] {
        |MOV X0, #1|\\
        |MOV X1, #2|\\
        |STR X1,[X2]|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}


==> tests/WRCforSGIs.diagram.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=events,
      ]
      % Thread 0
      \node[simple instructions] {
        a:GenerateInterrupt(1) \\
      };

      % Thread 2
      \node[simple instructions] {
        b:TakeInterrupt(1) \\
        c:GenerateInterrupt(2) \\
      };
      
      % Thread 3
      \node[simple instructions] {
        d:TakeInterrupt(2) \\
        e:TakeInterrupt(1) \\
      };

      \draw [vertical align]
        (b) edge[po] (c);
      \draw [vertical align]
        (d) edge[po] (e);

      \draw (a) edge[rf=interrupt] (b);
      \draw (c) edge[rf=interrupt] (d);
      \draw (a) edge[rf=interrupt] (e);
    \end{tikzpicture}


==> tests/WRCforSGIs.listing.tikz <==
%!TEX root = ../2024-exceptions-paper.tex
    \begin{tikzpicture}[%
        /litmus/append to tikz path search,
        kind=assem,
        litmus table={WRCforSGIs}{AArch64}{%
        % The initial state:
        \\
            \asm{0:PSTATE.EL = 1}\\
            \asm{1:X0=0, 3:X0=0}
        }{%
        % The final state:
        \asm{2:X0=(1 << 2) + 2}%
        },
        final state allowed,
    ]
        % Thread 0
        \node[simple instructions] {
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #1, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        };

        \begin{scope}[thread header text=Thread~1]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T1 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X1)|\\
        |MOV X0, #1, LSL #40|\\
        |ORR X0, X0, #2, LSL #24|\\
        |MSR ICC_SGI1R_EL1, X0| \\
        |ERET|\\
        };
        \end{scope}
        
        \begin{scope}[thread header text=Thread~2]
          \node[simple instructions, text width=12ex] {
          |NOP| \\
          };
        \end{scope}
        
        \begin{scope}[thread header text=T2 Handler]
        \node[simple instructions] {
        |ACK-DEACT(X1)|\\
        |MOV X0, X0, LSL #2|\\
        |ADD X0, X0, X1|\\
        |ERET|\\
        };
        \end{scope}
    \end{tikzpicture}

